Taming Past LTL and Flat Counter Systems

Reachability and LTL model-checking problems for flat counter systems are known to be decidable but whereas the reachability problem can be shown in NP, the best known complexity upper bound for the latter problem is made of a tower of several exponentials. Herein, we show that the problem is only NP-complete even if LTL admits past-time operators and arithmetical constraints on counters. Actually, the NP upper bound is shown by adequately combining a new stuttering theorem for Past LTL and the property of small integer solutions for quantifier-free Presburger formulae. Other complexity results are proved, for instance for restricted classes of flat counter systems.

==> constnphard.tikz <==
\tikzset{every loop/.style={min distance=15mm,looseness=10}}
\begin{tikzpicture}[shorten >=1pt,node distance=3.1cm,auto,>=stealth']

  \node[state] (q0)                  {$\astate_0$};
  \node[state]         (q1)  [right=of q0]  {$\astate_1$};
  \path[->] (q0)  edge [out=125,in=55,loop]  node  {$\acounter_1 \leq 2^n$, {\tiny $\left(
\begin{array}{c}
1 \\ 1 \\ \vdots \\ 1 \\
\end{array}
\right)$}} node [swap]{\fbox{$\geq 1$}} (q0)
                  edge              node  {$\top$, {\tiny $\left(
\begin{array}{c}
0 \\ 0 \\ \vdots \\ 0 \\
\end{array}
\right)$}}  (q1)
            (q1)   edge [out=125,in=55,loop] node  {$\top$, {\tiny $\left(
\begin{array}{c}
2^n \\ 2^{n-1} \\  \vdots \\ 2^1 \\
\end{array}
\right)$}} node [swap]{\fbox{$\omega$}} ();
\end{tikzpicture}



==> example.tikz <==

\begin{tikzpicture}[shorten >=1pt,node distance=1cm,auto,>=stealth']
  \node[state] (q_0)                      {$\astate_0$};
  \node[state] (q_1) [right      =of q_0] {$\astate_1$};
  \node[state] (q_2) [right      =of q_1] {$\astate_2$};
  \path[->] (q_0) edge  node   [swap]{$\top,+1$} (\astate_1)
  	    (q_1) edge  node   [swap]{$\top,+1$} (\astate_2)
                  edge [out=125,in=55,loop] node [above]{$\top,+1$} ()
	    (q_2) edge [out=125,in=55,loop] node {} ();
  \node at (2.1,1) {\fbox{\tiny $\geq 1$}};
  \node at (4.1,1) {\fbox{$\omega$}};
  \node at (2,-0.85) {$\aschema$};  
\end{tikzpicture}  
\scalebox{0.95}{
\begin{tikzpicture}[shorten >=1pt,node distance=1.7cm,auto,>=stealth']
  \node[state] (q_00)                      {$\astate_0,[0]$};
  \node[state] (q_11) [right      =of q_00] {$\astate_1,[1]$};
  \node [above=0.3cm of q_11]  {\fbox{$\geq 1$}};
  \node[state] (q_12) [right      =of q_11] {$\astate_1,[2]$};
  \node [above=0.3cm of q_12]  {\fbox{$\geq 1$}};
  \node[state] (q_13) [right      =of q_12] {$\astate_1,[3,\infty)$};
  \node [above=0.3cm of q_13]  {\fbox{$\geq 1$}};
  \node[state] (q_24) [right      =of q_13] {$\astate_2,[3,\infty)$};
   \node [above=0.3cm of q_24]  {\fbox{$\omega$}};
  \path[->] (q_00) edge  node   [swap]{\tiny $\begin{array}{c}\avariable+1=1,+1\end{array}$} (q_11)
  	    (q_11) edge  node   [swap]{\tiny $\begin{array}{c}\avariable+1=2,+1\end{array}$} (q_12)
                  edge [out=125,in=55,loop] node [above]{\avariable+1=1,+1} ()
	    (q_12) edge  node   [swap]{\tiny $\begin{array}{c}\avariable+1\geq 3,+1\end{array}$} (q_13)
                  edge [out=125,in=55,loop] node [above]{\avariable+1=2,+1} ()
	    (q_13) edge  node   [swap]{\tiny $\begin{array}{c}\avariable+1\geq 3,+1\end{array}$} (q_24)
                  edge [out=125,in=55,loop] node [above]{\avariable+1>2,+1} ()
	    (q_24) edge [out=125,in=55,loop] node {} ();
  %% \node at (2.4,1.2) {\fbox{$\geq 1$}};
  %% \node at (4.85,1.2) {\fbox{$\geq 1$}};
  %% \node at (7.5,1.5) {\fbox{$\geq 1$}};
  %% \node at (10.5,1.5) {\fbox{$\omega$}};
  \node at (4.9,-0.95) {$\aschema'$};
\end{tikzpicture}  
}
\scalebox{0.95}{
\begin{tikzpicture}[shorten >=1pt,node distance=1.7cm,auto,>=stealth']
  \node[state] (q00)                      {$\astate_0,[0]$};
  \node[state] (q11) [right      =of q00] {$\astate_1,[1]$};
  \node[state] (q12) [right      =of q11] {$\astate_1,[2]$};
  \node[state] (q13) [right      =of q12] {$\astate_1,[3,\infty)$};
  \node [above=0.3cm of q_13]  {\fbox{$\geq 1$}};
  \node[state] (q24) [right      =of q13] {$\astate_2,[3,\infty)$};
  \node [above=0.3cm of q_24]  {\fbox{$\omega$}};
  \path[->] (q00) edge  node   [swap]{\tiny $\begin{array}{c}\avariable+1=1,+1\end{array}$} (q11)
  	    (q11) edge  node   [swap]{\tiny $\begin{array}{c}\avariable+1=2,+1\end{array}$} (q12)
	    (q12) edge  node   [swap]{\tiny $\begin{array}{c}\avariable+1\geq 3,+1\end{array}$} (q13)
	    (q13) edge  node   [swap]{\tiny $\begin{array}{c}\avariable+1\geq 3,+1\end{array}$} (q24)
                  edge [out=125,in=55,loop] node [above]{\avariable+1>2,+1} ()
	    (q24) edge [out=125,in=55,loop] node {} ();
  %% \node at (7.5,1.5) {\fbox{$\geq 1$}};
  %% \node at (10.5,1.5) {\fbox{$\omega$}};
  \node at (4.9,-0.95) {$\aschema''$};
\end{tikzpicture}  
}

==> nphard.tikz <==
\begin{tikzpicture}[shorten >=1pt,node distance=1.1cm,auto,>=stealth']

  \node[state] (q_1)                  {};
  \node (a1)[above=0.3cm of q_1]  {\fbox{{\bf \tiny  $\geq 1$}}};
  \node[state]         (q_2)  [right=of q_1]  {};
  \node (a2)[above=0.3cm of q_2]  {\fbox{{\bf \tiny  $\geq 1$}}}; 
  \node[state]         (q_3)  [right=of q_2]  {};
   \node (a3)[above=0.3cm of q_3]  {\fbox{{\bf \tiny  $\geq 1$}}};
  \node[state]         (q_4)  [above=of q_1]  {$\astate_1$};
  \node[state]         (q_5)  [above=of q_2]  {$\astate_2$};
  \node[state]         (q_6)  [above=of q_3]  {$\astate_3$};
  \node[state]         (q_n)  [right=of q_3]  {};
   \node (a4)[above=0.3cm of q_n]  {\fbox{{\bf \tiny  $\geq 1$}}};
  \node[state]         (q_n+1)[above=of q_n]  {$\astate_n$};
  \node[state]         (q_f)  [right=of q_n]{};
   \node (a5)[above=0.2cm of q_f]  {\fbox{{\bf \small $\omega$}}};
  \path[->] (q_1)   edge [bend left]  node  {} (q_4)
                    edge              node  {} (q_2)
            (q_2)   edge [bend left]  node  {} (q_5)
                    edge              node  {} (q_3)
            (q_3)   edge [bend left]  node  {} (q_6)
            (q_4)   edge [bend left]  node  {} (q_1)
            (q_5)   edge [bend left]  node  {} (q_2)
            (q_6)   edge [bend left]  node  {} (q_3)
            (q_n)   edge [bend left]  node  {} (q_n+1)
                    edge              node  {} (q_f)
            (q_n+1) edge [bend left]  node  {} (q_n);
  \path[->] (q_f)  edge [out=125,in=55,loop]  node  {} (q_f);
  %%          (q_f)   edge [loop above] node  {} ();
  \draw[dashed] (4.9,0) -- (5.9,0);
\end{tikzpicture}


==> nphard_reach.tikz <==
\begin{tikzpicture}[shorten >=1pt,node distance=0.65cm,auto,>=stealth']

  \node[state]         (q_1)   at (0,0)       {$\astate_0$};
  \node[state]         (q_2)  [right=of q_1]  {};
  \node[state]         (q_3)  [right=of q_2]  {};
  \node[state]         (q_4)  [right=of q_3]  {};
  \node[state]         (q_5)  [right=of q_4]  {};
  \node[state]         (q_6)  [right=of q_5]  {};
  \node[state]         (q_n)  [right=of q_6]  {};
  \node[state]         (q_f)  [right=of q_n]  {$\astate_f$};
  \path[->] (q_1)   edge [loop]  node {{\tiny \fbox{$\mathbf{\geq 1}$}}} node [swap] {{\tiny $\left(
						\begin{array}{c}
							1 \\ 0 \\ \vdots \\ 0 \\
						\end{array}
						\right)$}} ()
                    edge         node  {} (q_2)
            (q_2)   edge [loop]  node {{\tiny \fbox{$\mathbf{\geq 1}$}}} node [swap] {{\tiny $\left(
						\begin{array}{c}
							0 \\ 1 \\ \vdots \\ 0 \\
						\end{array}
						\right)$}} ()
            (q_3)   edge [loop]  node {{\tiny \fbox{$\mathbf{\geq 1}$}}} node [swap] {{\tiny $\left(
						\begin{array}{c}
							0 \\ 0 \\ \vdots \\ 1 \\
						\end{array}
						\right)$}} ()
	            edge         node [swap] {$\aguard$,{\tiny $\left(
						\begin{array}{c}
							0 \\ 0 \\ \vdots \\ 0 \\
						\end{array}
						\right)$}} (q_4)
            (q_4)   edge         node  {} (q_5)
            (q_5)   edge [loop]  node {{\tiny \fbox{$\mathbf{\geq 1}$}}} node [swap] {{\tiny $\left(
						\begin{array}{c}
							-1 \\ 0 \\ \vdots \\ 0 \\
						\end{array}
						\right)$}}() 
	            edge         node  {} (q_6)
            (q_6)   edge [loop]  node {{\tiny \fbox{$\mathbf{\geq 1}$}}} node [swap] {{\tiny $\left(
						\begin{array}{c}
							0 \\ -1 \\ \vdots \\ 0 \\
						\end{array}
						\right)$}} ()
            (q_n)   edge [loop]  node {{\tiny \fbox{$\mathbf{\geq 1}$}}} node [swap] {{\tiny $\left(
						\begin{array}{c}
							0 \\ 0 \\ \vdots \\ -1 \\
						\end{array}
						\right)$}} ()
                    edge         node  {} (q_f)
            (q_f)   edge [loop]  node  {{\small \fbox{$\mathbf{\omega}$}}} ();
  %% \path[->] (q_f)  edge [out=125,in=55,loop]  node  {} (q_f);
  %%          (q_f)   edge [loop above] node  {} ();
  \draw[dashed] (2.2,0) -- (2.9,0);
  \draw[dashed] (9,0) -- (9.7,0);
\end{tikzpicture}


==> stut-rel-n-1.tikz <==
\begin{tikzpicture}[shorten >=1pt,node distance=0.4mm,auto,>=stealth',
vertex1/.style={minimum size=2pt,draw,rectangle},vertex2/.style={minimum size=2pt,fill,draw,rectangle}]

% Top line

  \draw (0,2.2) -- node {$w_1$} (1.25,2.2);
  \draw (0,2) -- (0,2.4);
  \draw (1.25,2) -- (1.25,2.4);
  \node (st0) at (1.25,2.2) {};
  \node           (d1)   [right=of st0] {};
  \node[vertex1]  (q01)  [right=of d1] {};
  \node[vertex2]  (q02)  [right=of q01] {};
  \node           (d11)  [right=of q02] {};
  \node[vertex1]  (q03)  [right=of d11] {};
  \node[vertex2]  (q04)  [right=of q03] {};
  \node           (d12)  [right=of q04] {};
  \node[vertex1]  (q05)  [right=of d12] {};
  \node[vertex2]  (q06)  [right=of q05] {};
  \node           (d13)  [right=of q06] {};
  \node  (endn1)  [right=of d13] {$|$};
  \node           (d14)  [right=of endn1] {};
  \node[vertex1]  (q07)  [right=of d14] {$i$};
  \node[vertex2]  (q08)  [right=of q07] {};
  \node           (d15)  [right=of q08] {};
  \node[vertex1]  (q09)  [right=of d15] {$j$};
  \node[vertex2]  (q010)  [right=of q09] {};
  \node           (d16)  [right=of q010] {};
  \node  (startn1)  [right=of d16] {$|$};
  \node           (d17)  [right=of startn1] {};
  \node[vertex1]  (q011)  [right=of d17] {};
  \node[vertex2]  (q012)  [right=of q011] {};
  \node           (d18)  [right=of q012] {};
  \node[vertex1]  (q013)  [right=of d18] {};
  \node[vertex2]  (q014)  [right=of q013] {};
  \node           (d19)  [right=of q014] {};
  \node[vertex1]  (q015)  [right=of d19] {};
  \node[vertex2]  (q016)  [right=of q015] {};
  \node           (d10)  [right=of q016] {};

\node (end) [right=of d10] {$|$};

%\path[-]  (q01)   edge  node  {} (q02)
          (q03)   edge  node  {} (q04)
          (q05)   edge  node  {} (q06)
          (q07)   edge  node  {} (q08)
          (q09)   edge  node  {} (q010)
          (q011)   edge  node  {} (q012)
          (q013)   edge  node  {} (q014)
          (q015)   edge  node  {} (q016);
\draw (11.75,2.2) -- node {$w_2$} (13,2.2);
\draw (13,2) -- (13,2.4);

% Middle line

  \draw (0,0.2) -- node {$w_1$}(1.25,0.2);
  \draw (0,0) -- (0,0.4);
  \draw (1.25,0) -- (1.25,0.4);
  \node (st) at (1.25,0.2) {};
  \node           (d2)    [right=of st] {};
  \node[vertex1]  (q-01)  [right=of d2] {};
  \node[vertex2]  (q-02)  [right=of q-01] {};
  \node           (d21)   [right=of q-02] {};
  \node[vertex1]  (q-03)  [right=of d21] {};
  \node[vertex2]  (q-04)  [right=of q-03] {};
  \node           (d22)   [right=of q-04] {};
  \node[vertex1]  (q-05)  [right=of d22] {};
  \node[vertex2]  (q-06)  [right=of q-05] {};
  \node           (d23)   [right=of q-06] {};
  \node  (endn)  [right=of d23] {$|$};
  \node           (d24)   [right=of endn] {};
  \node  (q-07)  [right=of d24] {};
  \node           (d25)   [right=of q-07] {};
  \node[vertex1]  (q-08)  [right=of d25] {$i^{\prime}$};
  \node[vertex2]  (q-09)  [right=of q-08] {};
  \node  (q-010)  [right=of q-09] {};
  \node           (d26)   [right=of q-010] {};
  \node  (startn)  [right=of d26] {$|$};
  \node           (d27)   [right=of startn] {};
  \node[vertex1]  (q-011)  [right=of d27] {};
  \node[vertex2]  (q-012)  [right=of q-011] {};
  \node           (d28)   [right=of q-012] {};
  \node[vertex1]  (q-013)  [right=of d28] {};
  \node[vertex2]  (q-014)  [right=of q-013] {};
  \node           (d29)   [right=of q-014] {};
  \node[vertex1]  (q-015)  [right=of d29] {};
  \node[vertex2]  (q-016)  [right=of q-015] {};
  \node           (d20)   [right=of q-016] {};

\node (end) [right=of d20] {$|$};

%\path[-]  (q-01)   edge  node  {} (q-02)
          (q-03)   edge  node  {} (q-04)
          (q-05)   edge  node  {} (q-06)
          (q-08)   edge  node  {} (q-09)
          (q-011)   edge  node  {} (q-012)
          (q-013)   edge  node  {} (q-014)
          (q-015)   edge  node  {} (q-016);
\draw (11.7,0.2) -- node {$w_2$} (13,0.2);
\draw (13,0) -- (13,0.4);


% Under line

  \draw (0,-1.8) -- node {$w_1$} (1.25,-1.8);
  \draw (0,-2) -- (0,-1.6);
  \draw (1.25,-2) -- (1.25,-1.6);
  \node (st) at (1.25,-1.8) {};
  \node           (d3)  [right=of st] {};
  \node[vertex1]  (q1)  [right=of d3] {};
  \node[vertex2]  (q2)  [right=of q1] {};
  \node           (d31) [right=of q2] {};
  \node[vertex1]  (q3)  [right=of d31] {};
  \node[vertex2]  (q4)  [right=of q3] {};
  \node           (d32) [right=of q4] {};
  \node  (endn)  [right=of d32] {$|$};
  \node           (d33) [right=of endn] {};
  \node[vertex1]  (q5)  [right=of d33] {};
  \node[vertex2]  (q6)  [right=of q5] {};
  \node           (d34) [right=of q6] {};
  \node[vertex1]  (q7)  [right=of d34] {$i$};
  \node[vertex2]  (q8)  [right=of q7] {};
  \node           (d35) [right=of q8] {};
  \node[vertex1]  (q9)  [right=of d35] {$j$};
  \node[vertex2]  (q10)  [right=of q9] {};
  \node           (d36) [right=of q10] {};
  \node[vertex1]  (q11)  [right=of d36] {};
  \node[vertex2]  (q12)  [right=of q11] {};
  \node           (d37) [right=of q12] {};
  \node  (startn)  [right=of d37] {$|$};
  \node           (d38) [right=of startn] {};
  \node[vertex1]  (q13)  [right=of d38] {};
  \node[vertex2]  (q14)  [right=of q13] {};
  \node           (d39) [right=of q14] {};
  \node[vertex1]  (q15)  [right=of d39] {};
  \node[vertex2]  (q16)  [right=of q15] {};
  \node           (d30) [right=of q16] {};

\node (end) [right=of d30] {$|$};

%\path[-]  (q1)   edge  node  {} (q2)
          (q3)   edge  node  {} (q4)
          (q5)   edge  node  {} (q6)
          (q7)   edge  node  {} (q8)
          (q9)   edge  node  {} (q10)
          (q11)   edge  node  {} (q12)
          (q13)   edge  node  {} (q14)
          (q15)   edge  node  {} (q16);
\draw (11.75,-1.8) -- node {$w_2$} (13,-1.8);
\draw (13,-2) -- (13,-1.6);

% Bottom line

  \draw (0,-4) -- node {$w_1$} (1.25,-4);
  \draw (0,-4.2) -- (0,-3.8);
  \draw (1.25,-4.2) -- (1.25,-3.8);
  \node (st) at (1.25,-4) {};
  \node           (d4)   [right=of st] {};
  \node[vertex1]  (q-1)  [right=of d4] {};
  \node[vertex2]  (q-2)  [right=of q-1] {};
  \node           (d41)  [right=of q-2] {};
  \node[vertex1]  (q-3)  [right=of d41] {};
  \node[vertex2]  (q-4)  [right=of q-3] {};
  \node           (d42)  [right=of q-4] {};
  \node  (endn)  [right=of d42] {$|$};
  \node           (d43)  [right=of endn] {};
  \node  (q-5)  [right=of d43] {};
  \node           (d44)  [right=of q-5] {};
  \node[vertex1]  (q-6)  [right=of d44] {};
  \node[vertex2]  (q-7)  [right=of q-6] {};
  \node           (d45)  [right=of q-7] {};
  \node[vertex1]  (q-8)  [right=of d45] {$i^{\prime}$};
  \node[vertex2]  (q-9)  [right=of q-8] {};
  \node           (d46)  [right=of q-9] {};
  \node[vertex1]  (q-10)  [right=of d46] {$j^{\prime}$};
  \node[vertex2]  (q-11)  [right=of q-10] {};
  \node  (q-12)  [right=of q-11] {};
  \node           (d47)  [right=of q-12] {};
  \node  (startn)  [right=of d47] {$|$};
  \node           (d48)  [right=of startn] {};
  \node[vertex1]  (q-13)  [right=of d48] {};
  \node[vertex2]  (q-14)  [right=of q-13] {};
  \node           (d49)  [right=of q-14] {};
  \node[vertex1]  (q-15)  [right=of d49] {};
  \node[vertex2]  (q-16)  [right=of q-15] {};
  \node           (d40)  [right=of q-16] {};

\node (end) [right=of d40] {$|$};

%\path[-]  (q-1)   edge  node  {} (q-2)
          (q-3)   edge  node  {} (q-4)
          (q-6)   edge  node  {} (q-7)
          (q-8)   edge  node  {} (q-9)
          (q-10)   edge  node  {} (q-11)
          (q-13)   edge  node  {} (q-14)
          (q-15)   edge  node  {} (q-16);
\draw (11.95,-4) -- node {$w_2$} (13,-4);
\draw (13,-4.2) -- (13,-3.8);

%relation

%\path[->]  (q01)   edge  node  {} (q1)
           (q02)   edge  node  {} (q2)
           (q03)   edge  node  {} (q3)
           (q04)   edge  node  {} (q4)
           (q05)   edge  node  {} (q5)
           (q06)   edge  node  {} (q6)
           (q07)   edge  node  {} (q7)
           (q08)   edge  node  {} (q8)
           (q09)   edge  node  {} (q9)
           (q010)   edge  node  {} (q10)
           (q011)   edge  node  {} (q11)
           (q012)   edge  node  {} (q12)
           (q013)   edge  node  {} (q13)
           (q014)   edge  node  {} (q14)
           (q015)   edge  node  {} (q15)
           (q016)   edge  node  {} (q16);

\path[-]   (q07)   edge  node [swap] {$ \pair{\aword}{i} \equivrel{N} \pair{\aword'}{i'}$} (q-08)
           (q08)   edge  node  {} (q-09)
           (q7)   edge  node  [swap] {$\stackrel{\pair{\aword}{k} \equivrel{N-1} \pair{\aword'}{k'}}{\mbox{for }i\leq k\leq j}$} (q-8)
           (q8)   edge  node  {} (q-9)
           (q9)   edge  node  {} (q-10);
%           (q10)   edge  node  {} (q-11)
%           (q5)   edge  node  {} (q-10)
           (q6)   edge  node  {} (q-7)
           (q6)   edge  node  {} (q-9)
           (q6)   edge  node  {} (q-11)
           (q7)   edge  node  {} (q-6)
           (q7)   edge  node  {} (q-8)
           (q7)   edge  node  {} (q-10)
           (q8)   edge  node  {} (q-7)
           (q8)   edge  node  {} (q-9)
           (q8)   edge  node  {} (q-11)
           (q9)   edge  node  {} (q-6)
           (q9)   edge  node  {} (q-8)
           (q9)   edge  node  {} (q-10)
           (q10)   edge  node  {} (q-7)
           (q10)   edge  node  {} (q-9)
           (q10)   edge  node  {} (q-11)
           (q11)   edge  node  {} (q-6)
           (q11)   edge  node  {} (q-8)
           (q11)   edge  node  {} (q-10)
           (q12)   edge  node  {} (q-7)
           (q12)   edge  node  {} (q-9)
           (q12)   edge  node  {} (q-11)
           (q13)   edge  node  {} (q-13)
           (q14)   edge  node  {} (q-14)
           (q15)   edge  node  {} (q-15)
           (q16)   edge  node  {} (q-16);

%\path[->]  (q-01)   edge  node  {} (q-1)
           (q-02)   edge  node  {} (q-2)
           (q-03)   edge  node  {} (q-3)
           (q-04)   edge  node  {} (q-4)
           (q-05)   edge  node  {} (q-6)
           (q-06)   edge  node  {} (q-7)
           (q-08)   edge  node  {} (q-8)
%           (q-09)   edge  node  {} (q-9)
           (q-011)   edge  node  {} (q-10)
           (q-012)   edge  node  {} (q-11)
           (q-013)   edge  node  {} (q-13)
           (q-014)   edge  node  {} (q-14)
           (q-015)   edge  node  {} (q-15)
           (q-016)   edge  node  {} (q-16);


% Labels

  \node at (-0.4,2.2) {$w$};
  \node at (-0.4,-1.8) {$w$};
  \node at (-0.4,0.2) {$w'$};
  \node at (-0.4,-3.8) {$w'$};
  \node (lb) [above=of q08] {Two letter word $u=$};
  \node[vertex1] (u1) [right=of lb] {};
  \node[vertex2] (u2) [right=of u1] {};
  \path[-] (u1) edge node {} (u2);
\end{tikzpicture}


==> stut-zones.tikz <==

\begin{tikzpicture}[shorten >=1pt,node distance=0.4mm,auto,>=stealth',
vertex1/.style={minimum size=2pt,draw,rectangle},vertex2/.style={minimum size=2pt,fill,draw,rectangle}]

\filldraw[fill=black!20, draw=black!20] (-0.2,-0.2) rectangle +(3.9,0.8)
                                        (3.8,-0.2) rectangle +(0.9,0.8)
                                        (5.3,-0.2) rectangle +(2.3,0.8)
                                        (8.2,-0.2) rectangle +(0.9,0.8)
                                        (9.2,-0.2) rectangle +(3.9,0.8);
  \node (zoneA) at (2,0.8) {A};
  \node (zoneB) at (4.25,0.8) {B};
  \node (zoneC) at (6.4,0.8) {C};
  \node (zoneD) at (8.7,0.8) {D};
  \node (zoneE) at (11.2,0.8) {E};

  \draw (0,0.2) -- node {} (1.4,0.2);
  \draw (0,0) -- (0,0.4);
  \draw (1.4,0) -- (1.4,0.4);
  \node (st) at (1.4,0.2) {};
  \node           (d1)  [right=of st] {};
  \node[vertex1]  (q1)  [right=of d1] {};
  \node[vertex2]  (q2)  [right=of q1] {};
  \node           (d2)  [right=of q2] {};
  \node[vertex1]  (q3)  [right=of d2] {};
  \node[vertex2]  (q4)  [right=of q3] {};
  \node           (d3)  [right=of q4] {};
  \node[vertex1]  (q5)  [right=of d3] {};
  \node[vertex2]  (q6)  [right=of q5] {};
  \node           (d4)  [right=of q6] {};
  \node  (endn)  [right=of d4] {$|$};
%  \node  (q7)  [right=of endn] {};
  \node           (d5)  [right=of endn] {};
  \node[vertex1]  (q8)  [right=of d5] {};
  \node[vertex2]  (q9)  [right=of q8] {};
  \node           (d6)  [right=of q9] {};
  \node[vertex1]  (q10)  [right=of d6] {};
  \node[vertex2]  (q11)  [right=of q10] {};
%  \node  (q12)  [right=of q11] {};
  \node           (d7)  [right=of q11] {};
  \node  (startn)  [right=of d7] {$|$};
  \node           (d8)  [right=of startn] {};
  \node[vertex1]  (q13)  [right=of d8] {};
  \node[vertex2]  (q14)  [right=of q13] {};
  \node           (d9)  [right=of q14] {};
  \node[vertex1]  (q15)  [right=of d9] {};
  \node[vertex2]  (q16)  [right=of q15] {};
  \node           (d0)  [right=of q16] {};
  \node[vertex1]  (q17)  [right=of d0] {};
  \node[vertex2]  (q18)  [right=of q17] {};
  \node           (da)  [right=of q18] {};

\node (end) [right=of da] {$|$};

%\path[-]  (q1)   edge  node  {} (q2)
          (q3)   edge  node  {} (q4)
          (q5)   edge  node  {} (q6)
          (q8)   edge  node  {} (q9)
          (q10)   edge  node  {} (q11)
          (q13)   edge  node  {} (q14)
          (q15)   edge  node  {} (q16)
          (q17)   edge  node  {} (q18);
\draw (11.6,0.2) -- (13,0.2);
\draw (13,0) -- (13,0.4);

%% Ste 09012012
%% \node (lb) [above=of zoneC] {Two letter word $u=$};
%%   \node[vertex1] (u1) [right=of lb] {};
%%   \node[vertex2] (u2) [right=of u1] {};
%%   \path[-] (u1) edge node {} (u2);
\end{tikzpicture}


==> stut_n_rel.tikz <==
\begin{tikzpicture}[shorten >=1pt,node distance=0.4mm,auto,>=stealth',
vertex1/.style={minimum size=2pt,draw,rectangle},vertex2/.style={minimum size=2pt,fill,draw,rectangle}]

% Bottom line

  \draw (0,0.2) -- node {$w_1$} (1.4,0.2);
  \draw (0,0) -- (0,0.4);
  \draw (1.4,0) -- (1.4,0.4);
  \node (st) at (1.4,0.2) {};
  \node           (d1) [right=of st] {};
  \node[vertex1]  (q1)  [right=of d1] {};
  \node[vertex2]  (q2)  [right=of q1] {};
  \node           (d11) [right=of q2] {};                
  \node[vertex1]  (q3)  [right=of d11] {};
  \node[vertex2]  (q4)  [right=of q3] {};
  \node           (d12) [right=of q4] {};
  \node[vertex1]  (q5)  [right=of d12] {};
  \node[vertex2]  (q6)  [right=of q5] {};
  \node           (d13) [right=of q6] {};
  \node  (endn)  [right=of d13] {$|$};
  \node           (d14) [right=of endn] {};
  \node[vertex1]  (q7)  [right=of d14] {};
  \node[vertex2]  (q8)  [right=of q7] {};
  \node           (d15) [right=of q8] {};
  \node[vertex1]  (q9)  [right=of d15] {};
  \node[vertex2]  (q10)  [right=of q9] {};
  \node           (d16) [right=of q10] {};
  \node  (startn)  [right=of d16] {$|$};
  \node           (d17) [right=of startn] {};
  \node[vertex1]  (q11)  [right=of d17] {};
  \node[vertex2]  (q12)  [right=of q11] {};
  \node           (d18) [right=of q12] {};
  \node[vertex1]  (q13)  [right=of d18] {};
  \node[vertex2]  (q14)  [right=of q13] {};
  \node           (d19) [right=of q14] {};
  \node[vertex1]  (q15)  [right=of d19] {};
  \node[vertex2]  (q16)  [right=of q15] {};
  \node           (d10) [right=of q16] {};
\node (end) [right=of d10] {$|$};


% \path[-]  (q1)   edge  node  {} (q2)
           (q3)   edge  node  {} (q4)
           (q5)   edge  node  {} (q6)
          (q7)   edge  node  {} (q8)
          (q9)   edge  node  {} (q10)
          (q11)   edge  node  {} (q12)
          (q13)   edge  node  {} (q14)
          (q15)   edge  node  {} (q16);
\draw (11.6,0.2) -- node {$w_2$} (13,0.2);
\draw (13,0) -- (13,0.4);

%top line

  \draw (0,2.2) -- node {$w_1$} (1.4,2.2);
  \draw (0,2) -- (0,2.4);
  \draw (1.4,2) -- (1.4,2.4);
  \node (st0) at (1.4,2.2) {};
  \node           (d2) [right=of st0] {};
  \node[vertex1]  (q01)  [right=of d2] {};
  \node[vertex2]  (q02)  [right=of q01] {};
  \node           (d21)  [right=of q02] {};
  \node[vertex1]  (q03)  [right=of d21] {};
  \node[vertex2]  (q04)  [right=of q03] {};
  \node           (d22)  [right=of q04] {};
  \node[vertex1]  (q05)  [right=of d22] {};
  \node[vertex2]  (q06)  [right=of q05] {};
  \node           (d23)  [right=of q06] {};
  \node  (endn)  [right=of d23] {$|$};
  \node           (d24)  [right=of endn] {};
  \node  (q07)  [right=of d24] {};
  \node[vertex1]  (q08)  [right=of q07] {};
  \node[vertex2]  (q09)  [right=of q08] {};
  \node  (q010)  [right=of q09] {};
  \node           (d25)  [right=of q010] {};
  \node           (d26)  [right=of d25] {};
  \node  (startn)  [right=of d26] {$|$};
  \node           (d27)  [right=of startn] {};
  \node[vertex1]  (q011)  [right=of d27] {};
  \node[vertex2]  (q012)  [right=of q011] {};
  \node           (d28)  [right=of q012] {};
  \node[vertex1]  (q013)  [right=of d28] {};
  \node[vertex2]  (q014)  [right=of q013] {};
  \node           (d29)  [right=of q014] {};
  \node[vertex1]  (q015)  [right=of d29] {};
  \node[vertex2]  (q016)  [right=of q015] {};
  \node           (d20)  [right=of q016] {};

\node (end) [right=of d20] {$|$};


% \path[-]  (q01)   edge  node  {} (q02)
           (q03)   edge  node  {} (q04)
           (q05)   edge  node  {} (q06)
           (q08)   edge  node  {} (q09)
           (q011)   edge  node  {} (q012)
           (q013)   edge  node  {} (q014)
          (q015)   edge  node  {} (q016);
\draw (11.6,2.2) -- node {$w_2$} (13,2.2);
\draw (13,2) -- (13,2.4);

%relation

\path[-]  (q01)   edge  node  {} (q1)
           (q02)   edge  node  {} (q2)
           (q03)   edge  node  {} (q3)
           (q04)   edge  node  {} (q4)
           (q05)   edge  node  {} (q5)
           (q06)   edge  node  {} (q6)
           (q08)   edge  node  {} (q7)
           (q08)   edge  node  {} (q9)
           (q09)   edge  node  {} (q8)
           (q09)   edge  node  {} (q10)
           (q011)   edge  node  {} (q11)
           (q012)   edge  node  {} (q12)
           (q013)   edge  node  {} (q13)
           (q014)   edge  node  {} (q14)
           (q015)   edge  node  {} (q15)
           (q016)   edge  node  {} (q16);

% Labels
  %% STe 09012012
  %% \node (lb) [above=of q08] {Two letter word $\awordbis = \Box \ \blacksquare$};
  %% \node[vertex1] (u1) [right=of lb] {};
  %% \node[vertex2] (u2) [right=of u1] {};
  %% \path[-] (u1) edge node {} (u2);
  
\end{tikzpicture}

